Quantum circuit implementation of the Hamiltonian versions of Grover's algorithm

We analyze three different quantum search algorithms, the traditional Grover's algorithm, its continuous-time analogue by Hamiltonian evolution, and finally the quantum search by local adiabatic evolution. We show that they are closely related algorithms in the sense that they all perform a rotation, at a constant angular velocity, from a uniform superposition of all states to the solution state. This make it possible to implement the last two algorithms by Hamiltonian evolution on a conventional quantum circuit, while keeping the quadratic speedup of Grover's original algorithm.

==> figure1.tex <==
{\unitlength=1.000000pt
\begin{picture}(155.00,60.00)(0.00,0.00)
\put(125.00,10.00){\line(1,0){10.00}}
\put(125.00,30.00){\line(1,0){10.00}}
\put(125.00,35.00){\line(1,0){10.00}}
\put(125.00,40.00){\line(1,0){10.00}}
\put(125.00,45.00){\line(1,0){10.00}}
\put(125.00,50.00){\line(1,0){10.00}}
\put(25.00,10.00){\line(-1,0){10.00}}
\put(25.00,30.00){\line(-1,0){10.00}}
\put(25.00,35.00){\line(-1,0){10.00}}
\put(25.00,40.00){\line(-1,0){10.00}}
\put(25.00,45.00){\line(-1,0){10.00}}
\put(25.00,50.00){\line(-1,0){10.00}}
\put(45.00,35.00){\line(1,0){60.00}}
\put(105.00,45.00){\line(-1,0){60.00}}
\put(75.00,10.00){\makebox(0.00,0.00){$U_t$}}
\put(115.00,30.00){\makebox(0.00,0.00){$O_f$}}
\put(35.00,30.00){\makebox(0.00,0.00){$O_f$}}
\put(155.00,10.00){\makebox(0.00,0.00){$\ket{0}$}}
\put(155.00,40.00){\makebox(0.00,0.00){$e^{-iH_ft}\ket{x}$}}
\put(0.00,10.00){\makebox(0.00,0.00){$\ket{0}$}}
\put(0.00,40.00){\makebox(0.00,0.00){$\ket{x}$}}
\put(85.00,10.00){\line(1,0){20.00}}
\put(45.00,10.00){\line(1,0){20.00}}
\put(45.00,30.00){\line(1,0){60.00}}
\put(45.00,40.00){\line(1,0){60.00}}
\put(45.00,50.00){\line(1,0){60.00}}
\put(125.00,0.00){\line(-1,0){20.00}}
\put(125.00,60.00){\line(0,-1){60.00}}
\put(105.00,60.00){\line(1,0){20.00}}
\put(105.00,0.00){\line(0,1){60.00}}
\put(65.00,20.00){\line(0,-1){20.00}}
\put(85.00,20.00){\line(-1,0){20.00}}
\put(85.00,0.00){\line(0,1){20.00}}
\put(65.00,0.00){\line(1,0){20.00}}
\put(45.00,60.00){\line(-1,0){20.00}}
\put(45.00,0.00){\line(0,1){60.00}}
\put(25.00,0.00){\line(1,0){20.00}}
\put(25.00,60.00){\line(0,-1){60.00}}
\end{picture}}

==> figure2.tex <==
{\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,312){\makebox(0,0)[r]{$\pi/4$}}
\put(819.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,500){\makebox(0,0)[r]{$\pi/2$}}
\put(819.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){0}}
\put(241.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(540,82){\makebox(0,0){0.5}}
\put(540.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){1}}
\put(839.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{144.058pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(241.0,500.0){\rule[-0.200pt]{144.058pt}{0.400pt}}
\put(40,311){\makebox(0,0){$\alpha^{ad}(s)$}}
\put(540,21){\makebox(0,0){$s$}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(241,123){\usebox{\plotpoint}}
\put(247,122.67){\rule{1.445pt}{0.400pt}}
\multiput(247.00,122.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(259,123.67){\rule{1.445pt}{0.400pt}}
\multiput(259.00,123.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(253.0,124.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(271,124.67){\rule{1.445pt}{0.400pt}}
\multiput(271.00,124.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(265.0,125.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(283,125.67){\rule{1.445pt}{0.400pt}}
\multiput(283.00,125.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(289,126.67){\rule{1.445pt}{0.400pt}}
\multiput(289.00,126.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(277.0,126.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(301,127.67){\rule{1.445pt}{0.400pt}}
\multiput(301.00,127.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(307,128.67){\rule{1.445pt}{0.400pt}}
\multiput(307.00,128.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(313,129.67){\rule{1.686pt}{0.400pt}}
\multiput(313.00,129.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(295.0,128.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(326,130.67){\rule{1.445pt}{0.400pt}}
\multiput(326.00,130.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(332,131.67){\rule{1.445pt}{0.400pt}}
\multiput(332.00,131.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(338,132.67){\rule{1.445pt}{0.400pt}}
\multiput(338.00,132.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(344,133.67){\rule{1.445pt}{0.400pt}}
\multiput(344.00,133.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(350,134.67){\rule{1.445pt}{0.400pt}}
\multiput(350.00,134.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(356,135.67){\rule{1.445pt}{0.400pt}}
\multiput(356.00,135.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(362,136.67){\rule{1.445pt}{0.400pt}}
\multiput(362.00,136.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(368,138.17){\rule{1.300pt}{0.400pt}}
\multiput(368.00,137.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(374,139.67){\rule{1.445pt}{0.400pt}}
\multiput(374.00,139.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(380,141.17){\rule{1.300pt}{0.400pt}}
\multiput(380.00,140.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(386,142.67){\rule{1.445pt}{0.400pt}}
\multiput(386.00,142.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(392,144.17){\rule{1.300pt}{0.400pt}}
\multiput(392.00,143.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(398,146.17){\rule{1.300pt}{0.400pt}}
\multiput(398.00,145.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(404,148.17){\rule{1.300pt}{0.400pt}}
\multiput(404.00,147.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(410,150.17){\rule{1.300pt}{0.400pt}}
\multiput(410.00,149.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(416,152.17){\rule{1.300pt}{0.400pt}}
\multiput(416.00,151.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(422.00,154.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(422.00,153.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(428.00,157.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(428.00,156.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(434.00,160.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(434.00,159.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(440.00,163.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(440.00,162.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(446.00,166.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(446.00,165.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(452.00,170.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(452.00,169.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(458.00,174.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(458.00,173.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(464.00,179.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(464.00,178.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(471.00,184.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(471.00,183.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(477.59,190.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(476.17,190.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(483.59,197.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(482.17,197.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(489.59,204.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(488.17,204.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(495.59,213.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(494.17,213.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(501.59,222.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(500.17,222.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(507.59,233.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(506.17,233.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(513.59,245.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(512.17,245.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(519.59,258.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(518.17,258.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(525.59,272.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(524.17,272.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(531.59,288.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(530.17,288.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(537.59,303.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(536.17,303.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(543.59,320.00)(0.482,1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(542.17,320.00)(6.000,12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(549.59,335.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(548.17,335.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(555.59,351.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(554.17,351.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(561.59,365.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(560.17,365.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(567.59,378.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(566.17,378.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(573.59,390.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(572.17,390.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(579.59,401.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(578.17,401.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(585.59,410.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(584.17,410.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(591.59,419.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(590.17,419.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(597.59,426.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(596.17,426.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(603.00,433.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(603.00,432.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,439.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(609.00,438.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(616.00,444.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(616.00,443.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(622.00,449.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(622.00,448.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(628.00,453.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(628.00,452.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(634.00,457.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(634.00,456.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(640.00,460.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(640.00,459.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(646.00,463.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(646.00,462.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(652.00,466.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(652.00,465.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(658,469.17){\rule{1.300pt}{0.400pt}}
\multiput(658.00,468.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(664,471.17){\rule{1.300pt}{0.400pt}}
\multiput(664.00,470.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(670,473.17){\rule{1.300pt}{0.400pt}}
\multiput(670.00,472.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(676,475.17){\rule{1.300pt}{0.400pt}}
\multiput(676.00,474.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(682,477.17){\rule{1.300pt}{0.400pt}}
\multiput(682.00,476.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(688,478.67){\rule{1.445pt}{0.400pt}}
\multiput(688.00,478.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(694,480.17){\rule{1.300pt}{0.400pt}}
\multiput(694.00,479.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(700,481.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,481.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(706,483.17){\rule{1.300pt}{0.400pt}}
\multiput(706.00,482.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(712,484.67){\rule{1.445pt}{0.400pt}}
\multiput(712.00,484.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(718,485.67){\rule{1.445pt}{0.400pt}}
\multiput(718.00,485.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(724,486.67){\rule{1.445pt}{0.400pt}}
\multiput(724.00,486.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(730,487.67){\rule{1.445pt}{0.400pt}}
\multiput(730.00,487.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(736,488.67){\rule{1.445pt}{0.400pt}}
\multiput(736.00,488.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(742,489.67){\rule{1.445pt}{0.400pt}}
\multiput(742.00,489.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(748,490.67){\rule{1.445pt}{0.400pt}}
\multiput(748.00,490.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(320.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(760,491.67){\rule{1.686pt}{0.400pt}}
\multiput(760.00,491.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(767,492.67){\rule{1.445pt}{0.400pt}}
\multiput(767.00,492.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(773,493.67){\rule{1.445pt}{0.400pt}}
\multiput(773.00,493.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(754.0,492.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(785,494.67){\rule{1.445pt}{0.400pt}}
\multiput(785.00,494.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(791,495.67){\rule{1.445pt}{0.400pt}}
\multiput(791.00,495.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(779.0,495.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(803,496.67){\rule{1.445pt}{0.400pt}}
\multiput(803.00,496.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(797.0,497.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(815,497.67){\rule{1.445pt}{0.400pt}}
\multiput(815.00,497.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(809.0,498.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(827,498.67){\rule{1.445pt}{0.400pt}}
\multiput(827.00,498.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(821.0,499.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}}


==> figure3.tex <==
{\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{0}}
\put(819.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,312){\makebox(0,0)[r]{0.5}}
\put(819.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,500){\makebox(0,0)[r]{1}}
\put(819.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,82){\makebox(0,0){$T^{ad}/2$}}
\put(479.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,82){\makebox(0,0){$T^{ad}$}}
\put(839.0,480.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{173.207pt}{0.400pt}}
\put(839.0,123.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(120.0,500.0){\rule[-0.200pt]{173.207pt}{0.400pt}}
\put(479,21){\makebox(0,0){$t$}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(679,460){\makebox(0,0)[r]{$s'(t)$}}
\put(699.0,460.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(120,123){\usebox{\plotpoint}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(120.0,208.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(156.0,208.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(156.0,243.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(192.0,243.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(192.0,262.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(228.0,262.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(228.0,274.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(264.0,274.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(264.0,283.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(300.0,283.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(300.0,290.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(336.0,290.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(336.0,296.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(371.0,296.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(371.0,302.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(407.0,302.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(407.0,307.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(443.0,307.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(443.0,312.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(479.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(479.0,316.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(515.0,316.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(515.0,321.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(551.0,321.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(551.0,327.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(587.0,327.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(587.0,333.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(623.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(623.0,340.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(659.0,340.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(659.0,349.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(695.0,349.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(695.0,361.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(731.0,361.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(731.0,380.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(767.0,380.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(767.0,415.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(802.0,415.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(802.0,500.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(679,419){\makebox(0,0)[r]{$s(t)$}}
\multiput(699,419)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(799,419){\usebox{\plotpoint}}
\put(120,123){\usebox{\plotpoint}}
\put(120.00,123.00){\usebox{\plotpoint}}
\put(125.01,143.02){\usebox{\plotpoint}}
\put(132.16,162.47){\usebox{\plotpoint}}
\put(140.19,181.39){\usebox{\plotpoint}}
\put(150.08,199.08){\usebox{\plotpoint}}
\put(161.48,215.48){\usebox{\plotpoint}}
\put(175.74,229.74){\usebox{\plotpoint}}
\put(190.46,241.46){\usebox{\plotpoint}}
\put(206.48,251.48){\usebox{\plotpoint}}
\put(222.68,259.68){\usebox{\plotpoint}}
\put(240.16,266.16){\usebox{\plotpoint}}
\put(258.35,272.35){\usebox{\plotpoint}}
\put(276.42,277.42){\usebox{\plotpoint}}
\put(294.69,282.00){\usebox{\plotpoint}}
\put(313.21,286.00){\usebox{\plotpoint}}
\put(332.30,290.00){\usebox{\plotpoint}}
\put(351.23,293.00){\usebox{\plotpoint}}
\put(370.16,296.00){\usebox{\plotpoint}}
\put(389.67,299.00){\usebox{\plotpoint}}
\put(409.18,302.00){\usebox{\plotpoint}}
\put(428.70,305.00){\usebox{\plotpoint}}
\put(448.62,307.00){\usebox{\plotpoint}}
\put(468.14,310.00){\usebox{\plotpoint}}
\put(487.65,313.00){\usebox{\plotpoint}}
\put(507.58,315.00){\usebox{\plotpoint}}
\put(527.09,318.00){\usebox{\plotpoint}}
\put(546.72,320.72){\usebox{\plotpoint}}
\put(566.53,323.00){\usebox{\plotpoint}}
\put(586.04,326.00){\usebox{\plotpoint}}
\put(604.97,329.00){\usebox{\plotpoint}}
\put(623.48,333.00){\usebox{\plotpoint}}
\put(643.00,336.00){\usebox{\plotpoint}}
\put(660.92,340.00){\usebox{\plotpoint}}
\put(679.00,344.44){\usebox{\plotpoint}}
\put(697.00,349.53){\usebox{\plotpoint}}
\put(715.15,355.15){\usebox{\plotpoint}}
\put(733.05,362.05){\usebox{\plotpoint}}
\put(750.36,370.36){\usebox{\plotpoint}}
\put(766.54,380.00){\usebox{\plotpoint}}
\put(781.82,391.82){\usebox{\plotpoint}}
\put(795.67,405.67){\usebox{\plotpoint}}
\put(807.93,421.86){\usebox{\plotpoint}}
\put(818.24,439.47){\usebox{\plotpoint}}
\put(826.58,458.16){\usebox{\plotpoint}}
\put(832.90,477.71){\usebox{\plotpoint}}
\put(838.00,497.67){\usebox{\plotpoint}}
\put(838,498){\usebox{\plotpoint}}
\end{picture}}

